Packing the largest trees in the tree packing conjecture

The famous tree packing conjecture of Gy\'arf\'as from 1976 says that any sequence of trees $T_1,\ldots,T_n$ such that $|T_i|=i$ for each $i\in [n]$ packs into the complete $n$-vertex graph $K_n$. Packing even just the largest trees in such a sequence has proven difficult, with Bollob\'as drawing attention to this in 1995 by conjecturing that, for each $k$, if $n$ is sufficiently large then the largest $k$ trees in any such sequence can be packed into $K_n$. This has only been shown for $k\leq 5$, by \.{Z}ak, despite many partial results and much related work on the full tree packing conjecture. We prove Bollob\'as's conjecture, by showing that, moreover, a linear number of the largest trees can be packed in the tree packing conjecture.

==> figgrid1.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.5cm}
\def\n{7}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {0,1,...,\n}
\foreach \y in {0,1,...,\m}
{
\coordinate (A\x\y) at ($\x*(0,-\hgt)+\y*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\foreach \x in {1,...,\m}
{
\draw (A0\x) node {$v_{\x}$};
}
\foreach \x in {1,...,\n}
{
\draw (A\x0) node {$W_{\x}$};
}




\ifgridpicone
\ifgridpictrees
\foreach \x/\yy in {2/3,3/5,4/5,5/7,6/8,7/8}
{
\foreach \y in {\yy,...,\m}
{
\draw [fill=black!50,black!50] (A\x\y) circle [radius=\vx];
}
}
\fi
\foreach \x/\yy in {1/1,2/3,3/5,4/5,5/7,6/8,7/8}
{
\foreach \y in {\yy,...,\m}
{
\ifgridpicbox
\draw [fill=black!10,black!10] (A\x\y) circle [radius=\vx];
\fi
\ifgridpicvx
\draw [fill] (A\x\y) circle [radius=\vx];
\fi
}
}
\fi

\ifgridpictwo
\ifgridpictrees
\foreach \x/\yy in {2/2,3/2,4/5,5/7,6/8,7/10}
{
\foreach \y in {\yy,...,\m}
{
\draw [fill=black!50,black!50] (A\x\y) circle [radius=\vx];
}
}
\fi
\foreach \x/\yy in {1/2,2/2,3/2,4/5,5/7,6/8,7/10}
{
\foreach \y in {\yy,...,\m}
{
\ifgridpicbox
\draw [fill=black!10,black!10] (A\x\y) circle [radius=\vx];
\fi
\ifgridpicvx
\draw [fill] (A\x\y) circle [radius=\vx];
\fi
}
}
\fi



\ifgridpicone
\foreach \w/\x/\lab in {11/1\m/2,23/24/1,45/46/1}
{
\ifgridpicbox
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.5*(A\w)+0.5*(A\x)$) node {\lab};
\fi
\ifgridpictrees
\draw [black!10] ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\fi
}
\foreach \w/\x/\y/\z/\lab in {25/2\m/3\m/35/3,47/4\m/5\m/57/4,68/6\m/7\m/78/5}
{
\ifgridpicbox
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\y)+0.5*(\wi,-\hgt)$) -- ($(A\z)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.25*(A\w)+0.25*(A\x)+0.25*(A\y)+0.25*(A\z)$) node {\lab};
\fi
\ifgridpictrees
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\y)+0.5*(\wi,-\hgt)$) -- ($(A\z)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.25*(A\w)+0.25*(A\x)+0.25*(A\y)+0.25*(A\z)$) node {\lab};
\fi
}
\ifgridpictrees
\draw [thick] (A11)--(A12);
\draw [thick] (A12)to [out=40,in=140] (A14);
\draw [thick] (A14)to [out=40,in=140] (A16);
\draw [thick] (A13)to [out=40,in=140] (A15);
\draw [thick,->] (A15)-- ++(0.5*\wi,0);
\draw [thick] (A16)--(A111);
\draw [thick,->] (A111)-- ++(0.4*\wi,0);
\draw [thick] (A23)--(A24);
\draw [thick,->] (A24)-- ++(0.4*\wi,0);
\draw [thick] (A45)--(A46);
\draw [thick,->] (A46)-- ++(0.4*\wi,0);
\fi
\fi

\ifgridpictwo
\foreach \w/\x/\lab in {12/1\m/2,68/69/1,45/46/1}
{
\ifgridpicbox
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.5*(A\w)+0.5*(A\x)$) node {\lab};
\fi
\ifgridpictrees
\draw [black!10] ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\fi
}
\foreach \w/\x/\y/\z/\lab in {22/2\m/3\m/32/3,47/4\m/5\m/57/4,610/6\m/7\m/710/5}
{
\ifgridpicbox
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\y)+0.5*(\wi,-\hgt)$) -- ($(A\z)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.25*(A\w)+0.25*(A\x)+0.25*(A\y)+0.25*(A\z)$) node {\lab};
\fi
\ifgridpictrees
\draw ($(A\w)+0.5*(-\wi,\hgt)$) -- ($(A\x)+0.5*(\wi,\hgt)$) -- ($(A\y)+0.5*(\wi,-\hgt)$) -- ($(A\z)+0.5*(-\wi,-\hgt)$) -- ($(A\w)+0.5*(-\wi,\hgt)$);
\draw ($0.25*(A\w)+0.25*(A\x)+0.25*(A\y)+0.25*(A\z)$) node {\lab};
\fi
}
\ifgridpictrees
\draw [thick] (A12)--(A14);
\draw [thick] (A14)to [out=40,in=140] (A16);
\draw [thick] (A16) -- (A17);
\draw [thick] (A17)to [out=40,in=140] (A19);
\draw [thick] (A15)to [out=25,in=155] (A18);
\draw [thick,->] (A18)-- ++(0.5*\wi,0);
\draw [thick] (A19)--(A111);
\draw [thick,->] (A111)-- ++(0.4*\wi,0);
\draw [thick] (A45)--(A46);
\draw [thick,->] (A46)-- ++(0.4*\wi,0);
\draw [thick] (A68)--(A69);
\draw [thick,->] (A69)-- ++(0.4*\wi,0);
\fi
\fi

\ifgridpicone
\ifgridpictrees
\foreach \y in {11,10,9,8,7,6,4,2,1}
{
\draw [fill=blue,blue] (A1\y) circle [radius=\vx];
}
\foreach \y in {5,3}
{
\draw [red,fill=red] (A1\y) circle [radius=\vx];
}
\fi
\fi
\ifgridpictwo
\ifgridpictrees
\foreach \y in {11,10,9,7,6,4,3,2}
{
\draw [fill=blue,blue] (A1\y) circle [radius=\vx];
}
\foreach \y in {5,8}
{
\draw [red,fill=red] (A1\y) circle [radius=\vx];
}
\fi
\fi


\draw ($(A00)-0.5*(\wi,\hgt)$) -- ($(A0\m)+0.5*(\wi,-\hgt)$);
\draw ($(A00)+0.5*(\wi,\hgt)$) -- ($(A\n0)+0.5*(\wi,-\hgt)$);


\end{tikzpicture}


==> figmorecomplicated.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.75cm}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {1,...,\n}
\foreach \y in {1,...,\m}
{
\coordinate (A\x\y) at ($\x*(0,-\hgt)+\y*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A11)-(\wi,0)$) node {$P_i:$};
\draw ($(A21)-(\wi,0)-(0.175,0)$) node {$P_{i+1}:$};

\def\lift{0.2}
\draw ($(A11)+(0,0.3)+(0,\lift)$) -- ($(A11)+(0,0.5)+(0,\lift)$) -- ($(A111)+(0,0.5)+(0,\lift)$) -- ($(A111)+(0,0.3)+(0,\lift)$);
\draw ($0.5*(A11)+0.5*(A111)+(0,0.8)+(0,\lift)$) node {$W_{i,j}$};

\foreach \x in {1}
\foreach \y in {3,...,\m}
{
\draw [fill] (A\x\y)  circle [radius=\vx];
}

\draw [fill] (A11)  circle [radius=\vx];
%\draw (A22)  circle [radius=\vx];
\draw [fill] (A12)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);
\draw [fill] (A21)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);


\draw [thick,densely dotted,black!40]  ($(A111)+(0,0.2)+(0.4*\wi,0)$) to [out=180,in=140] ($(A111)+(2*\wi,0)$);
\draw [thick,densely dotted,black!40] ($(A111)+(0,0.4)+(0.4*\wi,0)$) to [out=180,in=130]  ($(A111)+(2*\wi,0)$);
\draw [thick,densely dotted,black!40] ($(A111)+(0.4*\wi,0)$) -- ($(A111)+(2*\wi,0)$);

\draw [thick] (A18)to [out=-30,in=-150] (A111);
\draw [thick,->] (A110)to [out=40,in=180] ($(A111)+(0,0.2)+(0.4*\wi,0)$);
\draw [thick,->] (A19)to [out=40,in=180] ($(A111)+(0,0.4)+(0.4*\wi,0)$);
\draw [thick] (A17) -- (A18);
\draw [thick] (A15)to [out=30,in=140] (A18);
\draw [thick] (A16)to [out=40,in=140] (A18);
\draw [thick] (A13)to [out=40,in=140] (A15);
\draw [thick] (A15) -- (A14);
%\draw [thick] (A1\m) -- (A13);
\draw [thick,->] (A1\m) -- ++(0.4*\wi,0);
\draw [thick] (A11)to [out=40,in=140] (A13);
\draw [thick,->] (A11)to [out=40,in=180] ($(A12)+(0,0.3)+(0.4*\wi,0)$);

\foreach \x/\y in {4/8}
{
\draw [thick] (A2\x)to [out=30,in=150] (A2\y);
}
\foreach \x/\y in {7/9}
{
\draw [thick] (A2\x)to [out=-40,in=-140] (A2\y);
}
\foreach \x/\y in {2/5}
{
\draw [thick] (A2\x)to [out=-30,in=-150] (A2\y);
}
\draw [thick] (A22) -- (A24);
\draw [thick] (A211) -- (A29);
\draw [thick] (A25) -- (A27);
\draw [thick,->] (A2\m) -- ++(0.4*\wi,0);
\draw [thick,->] (A28)to [out=30,in=180] ($(A211)+(0,0.2)+(0.4*\wi,0)$);

\foreach \y in {8,4,3}
{
\draw [fill=blue,blue](A2\y)  circle [radius=\vx];
}
\foreach \y in {11,10,9,7,6,5}
{
\draw [fill=red,red] (A2\y)  circle [radius=\vx];
}
\fill[blue] ($(A22)$) -- ++(180:\vx) arc (180:0:\vx) -- cycle;
\draw [blue] ($(A22)-(\vx,0)$) arc (180:0:\vx);
\fill[red] ($(A22)$) -- ++(180:\vx) arc (-180:0:\vx) -- cycle;
\draw [red] ($(A22)-(\vx,0)$) arc (-180:0:\vx);

\end{tikzpicture}


==> figpairedembedding1.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.5cm}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {1,...,\n}
\foreach \y in {1,...,\m}
{
\coordinate (A\x\y) at ($\x*(0,-\hgt)+\y*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A11)-(\wi,0)$) node {$P_i:$};
\draw ($(A21)-(\wi,0)-(0.175,0)$) node {$P_{i+1}:$};

\draw ($(A11)+(0,0.3)$) -- ($(A11)+(0,0.5)$) -- ($(A111)+(0,0.5)$) -- ($(A111)+(0,0.3)$);
\draw ($0.5*(A11)+0.5*(A111)+(0,0.8)$) node {$W_{i,j}$};

\foreach \x in {1}
\foreach \y in {3,...,\m}
{
\draw [fill] (A\x\y)  circle [radius=\vx];
}
\foreach \y in {10,8,6,4}
{

\draw [fill] (A11)  circle [radius=\vx];
%\draw (A22)  circle [radius=\vx];
\draw [fill] (A12)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);
\draw [fill] (A21)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);

\draw [thick] (A1\m) -- (A13);
\draw [thick,->] (A1\m) -- ++(0.4*\wi,0);
\draw [thick] (A11)to [out=40,in=140] (A13);
\draw [thick,->] (A11)to [out=40,in=180] ($(A12)+(0,0.3)+(0.4*\wi,0)$);

\foreach \x/\y in {2/4,4/6,6/8,8/10}
{
\draw [thick] (A2\x)to [out=40,in=140] (A2\y);
}
\foreach \x/\y in {3/5,5/7,7/9,9/11}
{
\draw [thick] (A2\x)to [out=-40,in=-140] (A2\y);
}
\draw [thick] (A22) -- (A23);
\draw [thick,->] (A2\m) -- ++(0.4*\wi,0);
\draw [thick,->] (A210)to [out=40,in=180] ($(A211)+(0,0.2)+(0.4*\wi,0)$);

\draw [blue!70,fill=blue!70] (A2\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3}
{
\draw [red,fill=red] (A2\y)  circle [radius=\vx];
}
\fill[blue] ($(A22)$) -- ++(180:\vx) arc (180:0:\vx) -- cycle;
\draw [blue] ($(A22)-(\vx,0)$) arc (180:0:\vx);
\fill[red] ($(A22)$) -- ++(180:\vx) arc (-180:0:\vx) -- cycle;
\draw [red] ($(A22)-(\vx,0)$) arc (-180:0:\vx);
\end{tikzpicture}


==> figpairedembedding2.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.5cm}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {1,...,\n}
\foreach \y in {1,...,\m}
{
\coordinate (A\x\y) at ($\x*(0,-\hgt)+\y*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A11)-(\wi,0)$) node {$P_i:$};
\draw ($(A21)-(\wi,0)-(0.175,0)$) node {$P_{i+1}:$};


\draw ($(A11)+(0,0.3)$) -- ($(A11)+(0,0.5)$) -- ($(A111)+(0,0.5)$) -- ($(A111)+(0,0.3)$);
\draw ($0.5*(A11)+0.5*(A111)+(0,0.8)$) node {$W_{i,i-1}$};

\foreach \x in {2}
\foreach \y in {2,...,\m}
{
\draw [fill] (A\x\y)  circle [radius=\vx];
}

\draw [fill] (A11)  circle [radius=\vx];
\draw (A22)  circle [radius=\vx];
%\draw [fill] (A12)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);
\draw [fill] (A21)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);

\draw [thick] (A2\m) -- (A22);
\draw [thick,->] (A2\m) -- ++(0.4*\wi,0);

\foreach \x/\y in {1/3,3/5,5/7,7/9,9/11}
{
\draw [thick] (A1\x)to [out=40,in=140] (A1\y);
}
\foreach \x/\y in {2/4,4/6,6/8,8/10}
{
\draw [thick] (A1\x)to [out=-40,in=-140] (A1\y);
}
\draw [thick] (A11) -- (A12);
\draw [thick,->] (A1\m) -- ++(0.4*\wi,0);
\draw [thick,->] (A110)to [out=-40,in=180] ($(A111)-(0,0.2)+(0.4*\wi,0)$);

\fill[blue] ($(A11)$) -- ++(180:\vx) arc (180:0:\vx) -- cycle;
\draw [blue] ($(A11)-(\vx,0)$) arc (180:0:\vx);
\fill[red] ($(A11)$) -- ++(180:\vx) arc (-180:0:\vx) -- cycle;
\draw [red] ($(A11)-(\vx,0)$) arc (-180:0:\vx);

\foreach \y in {10,8,6,4,2}
{
\draw [red,fill=red] (A1\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3}
{
\draw [blue,fill=blue] (A1\y)  circle [radius=\vx];
}
\end{tikzpicture}


==> figpairedembedding3.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.5cm}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {1,...,\n}
\foreach \y in {1,...,\m}
{
\coordinate (A\x\y) at ($-\x*(0,-\hgt)+\y*(\wi,0)+3*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A21)-(\wi,0)$) node {$P_i:$};
\draw ($(A11)-(\wi,0)-(0.175,0)$) node {$P_{i+1}:$};


\draw ($(A21)+(0,0.3)$) -- ($(A21)+(0,0.5)$) -- ($(A211)+(0,0.5)$) -- ($(A211)+(0,0.3)$);
\draw ($0.5*(A21)+0.5*(A211)+(0,0.8)$) node {$W_{i,i+1}$};

\foreach \x in {2}
\foreach \y in {2,...,\m}
{
\draw [fill] (A\x\y)  circle [radius=\vx];
}
\foreach \y in {10,8,6,4,2}
{
%\draw (A1\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3,1}
{
%\draw [fill] (A1\y)  circle [radius=\vx];
}
\draw [fill] (A11)  circle [radius=\vx];
\draw (A22)  circle [radius=\vx];
%\draw [fill] (A12)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);
\draw [fill] (A21)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);

\draw [thick] (A2\m) -- (A22);
\draw [thick,->] (A2\m) -- ++(0.4*\wi,0);

\foreach \x/\y in {1/3,3/5,5/7,7/9,9/11}
{
\draw [thick] (A1\x)to [out=40,in=140] (A1\y);
}
\foreach \x/\y in {2/4,4/6,6/8,8/10}
{
\draw [thick] (A1\x)to [out=-40,in=-140] (A1\y);
}
\draw [thick] (A11) -- (A12);
\draw [thick,->] (A1\m) -- ++(0.4*\wi,0);
\draw [thick,->] (A110)to [out=-40,in=180] ($(A111)-(0,0.2)+(0.4*\wi,0)$);

\fill[blue] ($(A11)$) -- ++(180:\vx) arc (180:0:\vx) -- cycle;
\draw [blue] ($(A11)-(\vx,0)$) arc (180:0:\vx);
\fill[red] ($(A11)$) -- ++(180:\vx) arc (-180:0:\vx) -- cycle;
\draw [red] ($(A11)-(\vx,0)$) arc (-180:0:\vx);

\foreach \y in {10,8,6,4,2}
{
\draw [red,fill=red] (A1\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3}
{
\draw [blue,fill=blue] (A1\y)  circle [radius=\vx];
}
\end{tikzpicture}


==> figpairedembedding4.tex <==
\begin{tikzpicture}

\def\wi{0.55cm}
\def\hgt{0.5cm}
\def\n{2}
\def\m{11}
\def\vx{0.05cm}

\foreach \x in {1,...,\n}
\foreach \y in {1,...,\m}
{
\coordinate (A\x\y) at ($\x*(0,-\hgt)+\y*(\wi,0)$);
%\draw [fill] ($(A\x\y)+0.5*(\wi,\wi)$) circle [radius=\vx];
%\draw [thick] rectangle ($(A\x\y)+(\wi,\wi)$);
}

\draw ($(A11)-(\wi,0)$) node {$P_i:$};
\draw ($(A21)-(\wi,0)-(0.175,0)$) node {$P_{i+1}:$};


\draw ($(A11)+(0,0.3)$) -- ($(A11)+(0,0.5)$) -- ($(A111)+(0,0.5)$) -- ($(A111)+(0,0.3)$);
\draw ($0.5*(A11)+0.5*(A111)+(0,0.8)$) node {$W_{i,i}$};

\foreach \x in {2}
\foreach \y in {2,...,\m}
{
\draw [fill] (A\x\y)  circle [radius=\vx];
}
\foreach \y in {10,8,6,4,2}
{
%\draw (A1\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3,1}
{
%\draw [fill] (A1\y)  circle [radius=\vx];
}
\draw [fill] (A11)  circle [radius=\vx];
\draw (A22)  circle [radius=\vx];
%\draw [fill] (A12)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);
\draw [fill] (A21)  -- ++(0.1,0.1) -- ++(-0.2,-0.2)  -- ++(0.1,0.1)  -- ++(0.1,-0.1)  -- ++(-0.2,0.2);

\draw [thick] (A2\m) -- (A22);
\draw [thick,->] (A2\m) -- ++(0.4*\wi,0);

\foreach \x/\y in {1/3,3/5,5/7,7/9,9/11}
{
\draw [thick] (A1\x)to [out=40,in=140] (A1\y);
}
\foreach \x/\y in {2/4,4/6,6/8,8/10}
{
\draw [thick] (A1\x)to [out=-40,in=-140] (A1\y);
}
\draw [thick] (A11) -- (A12);
\draw [thick,->] (A1\m) -- ++(0.4*\wi,0);
\draw [thick,->] (A110)to [out=-40,in=180] ($(A111)-(0,0.2)+(0.4*\wi,0)$);

\fill[blue] ($(A11)$) -- ++(180:\vx) arc (180:0:\vx) -- cycle;
\draw [blue] ($(A11)-(\vx,0)$) arc (180:0:\vx);
\fill[red] ($(A11)$) -- ++(180:\vx) arc (-180:0:\vx) -- cycle;
\draw [red] ($(A11)-(\vx,0)$) arc (-180:0:\vx);

\foreach \y in {10,8,6,4,2}
{
\draw [red,fill=red] (A1\y)  circle [radius=\vx];
}
\foreach \y in {11,9,7,5,3}
{
\draw [blue,fill=blue] (A1\y)  circle [radius=\vx];
}
\end{tikzpicture}

